Transforming Shape Schemas with Composable Property-Graph Queries (Extended Version)

Property graphs may be constrained by schemas that inform both query engines and human users about the shape of valid data, enforcing a contract between data provider and consumer. Composable property-graph queries transform input graphs into output graphs. Then, the question arises of which schema can be expected after one (or several) transformation steps. We investigate how schema constraints can be inferred given an input schema and a transforming query. Specifically, we propose a reasoning procedure that, given an input schema in ProGS and a query in G-CORE infers an output schema. Since graph updates will happen frequently, our inference procedure does not rely on graph instances, such that the computed output schema applies to all graphs originating from any input graph complying with the input schema. Related work has addressed this problem for SPARQL CONSTRUCT queries, encoding it in Description Logics (DLs) so that the output schema is entailed by axioms inferred from input schema and queries. Property graphs and their queries, however, complicate the matter, as property graphs feature label and property annotations as well as first-class edges. Thus, reification has to be used in one way or another, though available DLs lack the means to encode such features directly. We approach this novel challenge via a family of mappings for i) property graphs reified in RDF, aligned with ii) a mapping from ProGS to SHACL and iii) a mapping from G-CORE to SPARQL CONSTRUCT queries. In this manner, schema inference for property graphs becomes manageable, as we break apart the problem through the extra mapping layer and utilize efficient DL reasoners. We develop the metatheory regarding the soundness of inferred schema constraints and the semantic equivalence of mapped schemas and queries.

==> figures/example-1.tikz.tex <==
\begin{tikzpicture}[
    every label/.style={inner sep=0.0em}
]
    \node[new node] (s) {\concept{s}};
    \node[new node] (a) [left = 1.0cm of s] {\concept{Agent}};
    \node[new node] (p) [right = 1.0cm of s]  {\concept{p}};
    \node[new node] (pp) [right = 1.0cm of p] {\concept{Person}};
    \node[new node] (n) [below = 0.2cm of p]  {\concept{Smith}};

    \draw [-] (s) edge[arrout, bend left=20] node[pglabel]{\prop{obs}} (p);
    \draw [-] (s) edge[arrout] node[pglabel]{\rdftypea} (a);
    \draw [-] (p) edge[arrout] node[pglabel]{\rdftypea} (pp);
    \draw [-] (s) edge[arrout, bend right=20] node[pglabel]{\prop{name}} (n);

\end{tikzpicture}


==> figures/example-2.tikz.tex <==
\begin{tikzpicture}[
    every label/.style={inner sep=0.0em}
]
    \node[new node] (s) {\concept{s}};
    \node[new node] (a) [right = 1.0cm of s] {\concept{Agent}};
    \node[new node] (p) [below = 1.0cm of s]  {\concept{p}};
    \node[new node] (pp) [right = 1.0cm of p] {\concept{POI}};

    \draw [-] (s) edge[arrout] node[pglabel]{\rdftypea} (a);
    \draw [-] (p) edge[arrout] node[pglabel]{\rdftypea} (pp);

\end{tikzpicture}



==> figures/example-3.tikz.tex <==
\begin{tikzpicture}[
    every label/.style={inner sep=0.0em}
    ]

    \node[new node, label={0:\ :\concept{Agent}}] (s) {\idname{1}};
    \node[new node, label={0:\ :\concept{Person}}] (p) [below = 3.0cm of s]  {\idname{2}};

    \node[draw,minimum height = 0.5cm, minimum width = 1cm] (pp1) [below right = 0.1cm of s] {\propname{name}: \stringvalue{Smith}};
    \node[draw,minimum height = 0.5cm, minimum width = 1cm] (pp2) [below = 1.25cm of pp1] {\propname{since}: \stringvalue{2002}};

    \path[->]
        (s) edge [arrout] node [right] {\idname{10}\ :obs} (p);
\end{tikzpicture}



==> figures/example-5.tikz.tex <==
\begin{tikzpicture}[
    every label/.style={inner sep=0.0em}
]
    \node[new node, inner sep=0.1cm] (s) {\idname{1}};
    \node[new node] (a) [left = 1.5cm of s] {\concept{Agent}};
    \node[new node, inner sep=0.0cm] (o) [right = 1.5cm of s]  {\idname{10}};
    \node[new node, inner sep=0.1cm] (p) [right = 1.5cm of o]  {\idname{2}};
    \node[new node] (pp) [right = 1.5cm of p] {\concept{Person}};
    \node[new node] (n) [below = 0.1cm of a]  {\concept{Smith}};
    \node[new node, xshift=0.2cm] (obs) [below = 0.1cm of pp]  {\concept{2002}};
    \node[new node] (b) [left = 5.0cm of obs] {\prop{obs}};
    \node[new node] (sn) [above = 1.0cm of s]  {$\mnode$};
    \node[new node] (pn) [above = 1.0cm of p]  {$\mnode$};
    \node[new node] (oe) [above = 1.0cm of o]  {$\medge$};

    \draw [-] (s) edge[arrout] node[pglabel]{$\mnte$} (o);
    \draw [-] (s) edge[arrout] node[pglabel]{$\rdftypea$} (sn);
    \draw [-] (p) edge[arrout] node[pglabel]{$\rdftypea$} (pn);
    \draw [-] (o) edge[arrout] node[pglabel]{$\rdftypea$} (oe);
    \draw [-] (o) edge[arrout] node[pglabel]{$\rdftypea$} (b);
    \draw [-] (o) edge[arrout] node[pglabel]{$\metn$} (p);
    \draw [-] (s) edge[arrout] node[pglabel]{$\rdftypea$} (a);
    \draw [-] (p) edge[arrout] node[pglabel]{$\rdftypea$} (pp);
    \draw [-] (s) edge[arrout] node[pglabel]{\prop{name}} (n);
    \draw [-] (o) edge[arrout] node[pglabel]{\prop{since}} (obs);

\end{tikzpicture}


==> figures/example-in.tikz.tex <==
\begin{tikzpicture}[
    every label/.style={inner sep=0.0em}
]
    \node[new node,label={0:$\eAi,\eBi$}] (a) {$\ea$};
    \node[new node] (c) [below = 0.4cm of a] {};
    \node[new node,label={0:$\eEi,\eAi$}] (b) [below = 0.2cm of a]  {$\eb$};
    \node[new node] (d) [below = 0.4cm of b] {};
    \node[new node,label={0:$\eAi$}] (e) [below = 0.2cm of b]  {$c$};
\end{tikzpicture}


==> figures/example-med.tikz.tex <==
\begin{tikzpicture}[
    every label/.style={inner sep=0.0em}
]
    \node[new node,label={0:$\eAo,\eBo$}] (a) {$\ea$};
    \node[new node] (c) [below = 0.4cm of a] {};
    \node[new node,label={0:$\eEo$}] (b) [below = 0.2cm of a]  {$\eb$};
\end{tikzpicture}


==> figures/example-medprime.tikz.tex <==
\begin{tikzpicture}[
    every label/.style={inner sep=0.0em}
]
    \node[new node,label={0:$\eAo,\eBo$}] (a) {$\ea$};
    \node[new node] (c) [below = 0.4cm of a] {};
    \node[new node,label={0:$\eEo,\eAo$}] (b) [below = 0.2cm of a]  {$\eb$};
\end{tikzpicture}


==> figures/example-var.tikz.tex <==
\begin{tikzpicture}[
    every label/.style={inner sep=0.0em}
]
    \node[new node,label={0:$\exv$}] (a) {$\ea$};
    \node[new node] (c) [below = 0.4cm of a] {};
    \node[new node,label={0:$\eyv$}] (b) [below = 0.2cm of a]  {$\eb$};
\end{tikzpicture}


==> figures/figure11.tikz.tex <==
\begin{tikzpicture}[
    every label/.style={inner sep=0.0em},
    x=3.0cm,
    y=2.0cm
]
    \newcommand{\mdim}{0.3cm}


    \node[label={90:{\color{originalworld}\texttt{ProGS}}}] (a) at (0,1) {$\shapesin$};
    \node[label={90:{\color{originalworld}\texttt{PG}}}] (b) at (1,1)  {\color{gray} $G_{i}^{1}$\ldots$G_{i}^{n}$};
    \node[label={90:{\color{originalworld}\texttt{G-CORE}}}] (c) at (2,1)  {$q$};
    \node[label={90:{\color{originalworld}\texttt{PG}}}] (d) at (3,1) {\color{gray} $G_{o}^{1}$\ldots$G_{o}^{n}$};
    \node[label={90:{\color{originalworld}\texttt{ProGS}}}] (e) at (4,1) {$\shapesout$};


    \path[->]
        (b) edge [] node [below] {} (c)
        (c) edge [] node [below] {} (d);

    \path[-]
        (b) edge [draw=gray, double] node [below] {} (a)
        (d) edge [draw=gray, double] node [below] {} (e);









    \node (am) [below = \mdim of a] {};


    \node[] (ki) at (2.0,0.5)  {$k$};


    \path[->]
        (a) edge [draw=originalworld, line width=0.3mm] node [right] {} (ki)
        (c) edge [draw=originalworld, line width=0.3mm] node [right] {} (ki)
        (ki) edge [draw=originalworld, line width=0.3mm] node [right] {} (e);

\end{tikzpicture}%


==> figures/figure12.tikz.tex <==
\begin{tikzpicture}[
    every label/.style={inner sep=0.0em},
    x=3.0cm,
    y=2.0cm
]
    \newcommand{\mdim}{0.3cm}


    \node[label={90:{\color{originalworld}\texttt{ProGS}}}] (a) at (0,1) {$\shapesin$};
    \node[label={90:{\color{originalworld}\texttt{PG}}}] (b) at (1,1)  {\color{gray} $G_{i}^{1}$\ldots$G_{i}^{n}$};
    \node[label={90:{\color{originalworld}\texttt{G-CORE}}}] (c) at (2,1)  {$q$};
    \node[label={90:{\color{originalworld}\texttt{PG}}}] (d) at (3,1) {\color{gray} $G_{o}^{1}$\ldots$G_{o}^{n}$};
    \node[label={90:{\color{originalworld}\texttt{ProGS}}}] (e) at (4,1) {$\shapesout$};


    \path[->]
        (b) edge [] node [below] {} (c)
        (c) edge [] node [below] {} (d);

    \path[-]
        (b) edge [draw=gray, double] node [below] {} (a)
        (d) edge [draw=gray, double] node [below] {} (e);









    \node (am) [below = \mdim of a] {};


    \node[label={-90:{\color{mirrorworld}\texttt{DL}}}] (ki) at (1.5,0.5)  {$k_1$};
    \node[label={-90:{\color{mirrorworld}\texttt{DL}}}] (ko) at (2.5,0.5)  {$k_2$};


    \path[->]
        (ki) edge [draw=mirrorworld, line width=0.3mm] node [right] {} (ko)
        (a) edge [draw=mirrorworld, line width=0.3mm] node [right] {} (ki)
        (ko) edge [draw=mirrorworld, line width=0.3mm] node [right] {} (e)
        (c) edge [draw=mirrorworld, line width=0.3mm] node [right] {} (ko);

\end{tikzpicture}%


==> figures/figure13.tikz.tex <==
\begin{tikzpicture}[
    every label/.style={inner sep=0.0em},
    x=3.0cm,
    y=2.0cm
]
    \newcommand{\mdim}{0.3cm}


    \node[label={90:{\color{originalworld}\texttt{ProGS}}}] (a) at (0,1) {$\shapesin$};
    \node[label={90:{\color{originalworld}\texttt{PG}}}] (b) at (1,1)  {\color{gray} $G_{i}^{1}$\ldots$G_{i}^{n}$};
    \node[label={90:{\color{originalworld}\texttt{G-CORE}}}] (c) at (2,1)  {$q$};
    \node[label={90:{\color{originalworld}\texttt{PG}}}] (d) at (3,1) {\color{gray} $G_{o}^{1}$\ldots$G_{o}^{n}$};
    \node[label={90:{\color{originalworld}\texttt{ProGS}}}] (e) at (4,1) {$\shapesout$};


    \path[->]
        (b) edge [] node [below] {} (c)
        (c) edge [] node [below] {} (d);

    \path[-]
        (b) edge [draw=gray, double] node [below] {} (a)
        (d) edge [draw=gray, double] node [below] {} (e);


    \node[label={-90:{\color{mirrorworld}\texttt{SHACL}}}] (f) at (0,0) {$\shapesin'$};
    \node[label={-90:{\color{mirrorworld}\texttt{RDF}}}] (g) at (1,0) {\color{gray} ${G_i'}^{1}$\ldots${G_i'}^{n}$};
    \node[label={-90:{\color{mirrorworld}\texttt{SPARQL}}}] (h) at (2,0) {$q'$};
    \node[label={-90:{\color{mirrorworld}\texttt{RDF}}}] (i) at (3,0) {\color{gray} ${G_o'}^{1}$\ldots${G_o'}^{n}$};
    \node[label={-90:{\color{mirrorworld}\texttt{SHACL}}}] (j) at (4,0) {$\shapesout'$};


    \path[->]
        (g) edge [] node [above] {} (h)
        (h) edge [] node [above] {} (i);

    \path[-]
        (g) edge [draw=gray, double] node [above] {} (f)
        (i) edge [draw=gray, double] node [above] {} (j);


    \path[-]
        (a) edge [dotted] node [right] {} (f)
        (b) edge [dotted] node [right] {} (g)
        (c) edge [dotted] node [right] {} (h)
        (d) edge [dotted] node [right] {} (i)
        (e) edge [dotted] node [right] {} (j);


    \node (am) [below = \mdim of a] {};


    \node[label={-90:{\color{mirrorworld}\texttt{DL}}}] (ki) at (1.5,0.5)  {$k_1$};
    \node[label={-90:{\color{mirrorworld}\texttt{DL}}}] (ko) at (2.5,0.5)  {$k_2$};


    \path[->]
        (ki) edge [draw=mirrorworld, line width=0.3mm] node [right] {} (ko)
        (a) edge [draw=originalworld, bend left, line width=0.3mm] node [right] {} (f)
        (c) edge [draw=originalworld, bend left, line width=0.3mm] node [right] {} (h)
        (f) edge [draw=mirrorworld, line width=0.3mm] node [right] {} (ki)
        (ko) edge [draw=mirrorworld, line width=0.3mm] node [right] {} (j)
        (j) edge [draw=originalworld, bend left, line width=0.3mm] node [right] {} (e)
        (h) edge [draw=mirrorworld, line width=0.3mm] node [right] {} (ko);

\end{tikzpicture}%


==> figures/gciqleccq.tex <==
\begin{align*}
    \sgcoretoiqlm{(\gcoreNode{x, \gcwhere})} := 
    & \operatorname{M_N}(x,
        \{\whereLabelRelative{l} \mid \whereLabelRelative{l} \in \gcwhere\},
        \{\wherePropertyRelative{k} \mid \wherePropertyRelative{k} \in \gcwhere\},\\
    &\{\wherePropertyEqualsRelative{k}{v} \mid \wherePropertyEqualsRelative{k}{v} \in \gcwhere\},
        \{\gcremove l \mid \gcremove l \in \gcsr_x\}, \{\gcremove k \mid \gcremove k \in \gcsr_x\})\\
    \sgcoretoiqlm{(\gcoreEdge{x}{y}{z, \gcwhere})} :=
      & \operatorname{M_E}(x, y, z,
        \{\whereLabelRelative{l} \mid \whereLabelRelative{l} \in \gcwhere\},
        \{\wherePropertyRelative{k} \mid \wherePropertyRelative{k} \in \gcwhere\}, \\
      &\{\wherePropertyEqualsRelative{k}{v} \mid \wherePropertyEqualsRelative{k}{v} \in \gcwhere\}
        \{\gcremove l \mid \gcremove l \in \gcsr_z\}, \{\gcremove k \mid \gcremove k \in \gcsr_z\}) \\ \\
        \sgcoretoiqlc{(\gcoreNode{x, \gcsr}), \mathcal{V}} := 
      & \operatorname{C_N}(
          x,
         \{\gcset l \mid \gcset l \in S\},
         \{\gcset k = v \mid \gcset k = v \in S\},
         V
    )\\
    \sgcoretoiqlc{(\gcoreEdge{x}{y}{z, \gcsr}), V} := 
         & \operatorname{C_E}(
          x, 
          y,
          z,
        \{\gcset l \mid \gcset l \in S\},
        \{\gcset k = v \mid \gcset k = v \in S\},
        V
    )\\ \\
  \iqltoeccqm{\operatorname{M_N}(\ldots)} := 
      &(\{\atomGenc{x}, \atomGenp{x}, \atomGenN{x}\} \cup\ \{\atomC{x}{\toiri{l}} \mid \whereLabelRelative{l} \in W_L\} \\
      & \cup\ \{\atomP{x}{o_{x,k}}{\toiri{k}} \mid \wherePropertyRelative{k} \in W_K\} \cup\ \{\atomP{x}{\toiri{v}}{\toiri{k}} \mid \wherePropertyEqualsRelative{k}{v} \in W_V\},\\
      &\{\atomPNot{x}{\mnte}\} \cup \{\atomCNot{x}{\toiri{l}} \mid \gcremove l \in R_L\} \cup \{\atomPNot{x}{\toiri{k}} \mid \gcremove k \in R_K\})\\
    \iqltoeccqm{\operatorname{M_E}(\ldots)} :=
      & (\{\atomPin{x}{z}, \atomPout{z}{y}, \atomGenc{z}, \atomGenp{z}, \atomGenE{z}\} \\
      & \cup\ \{\atomC{z}{\toiri{l}} \mid \whereLabelRelative{l} \in W_L\} \cup\ \{\atomP{z}{o_{z,k}}{\toiri{k}} \mid \wherePropertyRelative{k} \in W_K\}\\
      & \cup\ \{ \atomP{z}{\toiri{v}}{\toiri{k}} \mid \wherePropertyEqualsRelative{k}{v} \in W_V\}, \\
      & \{\atomPNot{z}{\metn}\} \cup \{\atomCNot{z}{\toiri{l}} \mid \gcremove l \in R_L\} \cup \{\atomPNot{z}{\toiri{k}} \mid \gcremove k \in R_K\})\\ \\
    \iqltoeccqc{\operatorname{C_N}(\ldots)} := 
      & \{\atomGenN{x}\} \cup (\{\atomGenc{x}, \atomGenp{x}\} \textrm{ if } x \in V \textrm{ else } \{\})\\
      &\cup\ \{\atomC{x}{\toiri{l}} \mid \gcset l \in A_L\}
       \cup\ \{\atomP{x}{\toiri{v}}{\toiri{k}} \mid \gcset k = v \in A_K\}\\
    \iqltoeccqc{\operatorname{C_E}(\ldots)} := 
      & \{\atomPin{x}{z}, \atomPout{z}{y}, \atomGenE{z}\}\\
      &\cup (\{\atomGenc{z}, \atomGenp{z}\} \textrm{ if } z \in V \textrm{ else } \{\})\\
      &\cup\ \{\atomC{x}{\toiri{l}} \mid \gcset l \in A_L\}
       \cup\ \{\atomP{x}{\toiri{v}}{\toiri{k}} \mid \gcset k = v \in A_K\}
\end{align*}

